Helium ignition in rotating magnetized CO white dwarfs leading to fast and faint rather than classical type Ia supernovae

Based mostly on stellar models which do not include rotation, CO white dwarfs which accrete helium at rates of about $\sim 10^{-8}~\mathrm{M}_\odot/\mathrm{yr}$ have been put forward as candidate progenitors for a number of transient astrophysical phenomena, including supernovae of Type Ia, and the peculiar and fainter Type Iax supernovae. Here we study the impact of accretion-induced spin-up including the subsequent magnetic field generation, angular momentum transport, and viscous heating on the white dwarf evolution up to the point of helium ignition. We resolve the structure of the helium accreting white dwarf models with a one dimensional Langrangian hydrodynamic code, modified to include rotational and magnetic effects. We find magnetic angular momentum transport, which leads to quasi solid-body rotation, profoundly impacts the evolution of the white dwarf models. Our rotating lower mass ($0.54$ and $0.82~\mathrm{M}_\odot$) models accrete up to 50\% more mass up to ignition compared to the non-rotating case and the opposite for our more massive models. Furthermore, we find that rotation leads to up to 10-times smaller helium ignition densities, except for the lowest adopted initial white dwarf mass. Ignition densities of order $10^6\,\mathrm{g/cm}^3$ are only found for the lowest accretion rates and for large amounts of accreted helium $\gtrsim 0.4\,\mathrm{M}_\odot$. However, correspondingly massive donor stars would transfer mass at much higher rates. We expect explosive He-shell burning to mostly occur as deflagrations and at $\dot{M}>2\cdot10^{-8}~\mathrm{M}_\odot/\mathrm{yr}$, regardless of white dwarf mass. Our results imply that helium accretion onto CO white dwarfs at the considered rates is unlikely to lead to explosions of the CO core or to classical Type,Ia supernovae, but may instead produce events like faint and fast hydrogen-free supernovae.

==> complm20610-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1264){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1824){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2385){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2945){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3505){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0.4}}%
      \put(1664,484){\makebox(0,0){\strut{} 0.45}}%
      \put(2249,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2835,484){\makebox(0,0){\strut{} 0.55}}%
      \put(3420,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4006,484){\makebox(0,0){\strut{} 0.65}}%
      \put(4591,484){\makebox(0,0){\strut{} 0.7}}%
      \put(176,2104){\rotatebox{-270}{\makebox(0,0){\strut{}Mass Fraction}}}%
      \put(2834,154){\makebox(0,0){\strut{}Mass Coordinate $[\text{M}_\odot]$}}%
      \put(4240,3225){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1738,3332){\makebox(0,0)[r]{\strut{}$\text{He}^4$}}%
      \csname LTb\endcsname%
      \put(1738,3112){\makebox(0,0)[r]{\strut{}$\text{C}^{12}$}}%
      \csname LTb\endcsname%
      \put(1738,2892){\makebox(0,0)[r]{\strut{}$\text{0}^{16}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3036,1571){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3036,1769){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3036,1968){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3036,2166){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3036,2365){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3036,2563){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3102,1461){\makebox(0,0){\strut{} 0.53}}%
      \put(3515,1461){\makebox(0,0){\strut{} 0.54}}%
      \put(3928,1461){\makebox(0,0){\strut{} 0.55}}%
      \put(4341,1461){\makebox(0,0){\strut{} 0.56}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{complm20610-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> complm21010-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1264){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1824){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2385){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2945){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3505){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0.85}}%
      \put(1580,484){\makebox(0,0){\strut{} 0.9}}%
      \put(2082,484){\makebox(0,0){\strut{} 0.95}}%
      \put(2584,484){\makebox(0,0){\strut{} 1}}%
      \put(3085,484){\makebox(0,0){\strut{} 1.05}}%
      \put(3587,484){\makebox(0,0){\strut{} 1.1}}%
      \put(4089,484){\makebox(0,0){\strut{} 1.15}}%
      \put(4591,484){\makebox(0,0){\strut{} 1.2}}%
      \put(176,2104){\rotatebox{-270}{\makebox(0,0){\strut{}Mass Fraction}}}%
      \put(2834,154){\makebox(0,0){\strut{}Mass Coordinate $[\text{M}_\odot]$}}%
      \put(4240,3225){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1738,3332){\makebox(0,0)[r]{\strut{}$\text{He}^4$}}%
      \csname LTb\endcsname%
      \put(1738,3112){\makebox(0,0)[r]{\strut{}$\text{C}^{12}$}}%
      \csname LTb\endcsname%
      \put(1738,2892){\makebox(0,0)[r]{\strut{}$\text{0}^{16}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3036,1571){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3036,1769){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3036,1968){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3036,2166){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3036,2365){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3036,2563){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3474,1461){\makebox(0,0){\strut{} 0.995}}%
      \put(4093,1461){\makebox(0,0){\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{complm21010-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fmasses.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,12472.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,981){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1536){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2090){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,2645){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3199){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,3754){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4308){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(726,4863){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,5417){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(726,5972){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1435,484){\makebox(0,0){\strut{} 2}}%
      \put(2204,484){\makebox(0,0){\strut{} 4}}%
      \put(2974,484){\makebox(0,0){\strut{} 6}}%
      \put(3743,484){\makebox(0,0){\strut{} 8}}%
      \put(4513,484){\makebox(0,0){\strut{} 10}}%
      \put(220,3338){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{WD}$ $[\text{M}_\odot]$}}}%
      \put(2781,154){\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr} \cdot 10^{-8}]$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3551,1057){\makebox(0,0)[l]{\strut{}$M_\text{init}=0.54 ~ \text{M}_\odot$}}%
      \put(3551,2591){\makebox(0,0)[l]{\strut{}$M_\text{init}=0.82 ~ \text{M}_\odot$}}%
      \put(3551,3576){\makebox(0,0)[l]{\strut{}$M_\text{init}=1.00 ~ \text{M}_\odot$}}%
      \put(3551,4153){\makebox(0,0)[l]{\strut{}$M_\text{init}=1.10 ~ \text{M}_\odot$}}%
      \put(1820,1057){\makebox(0,0)[l]{\strut{}$\log{(L_\text{init}/\text{L}_\odot)} = 0$}}%
      \put(1820,5140){\makebox(0,0)[l]{\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5828,7217){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(5828,7772){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(5828,8326){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(5828,8880){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(5828,9435){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(5828,9989){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5828,10544){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(5828,11098){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(5828,11653){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(5828,12207){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(6537,6720){\makebox(0,0){\strut{} 2}}%
      \put(7306,6720){\makebox(0,0){\strut{} 4}}%
      \put(8076,6720){\makebox(0,0){\strut{} 6}}%
      \put(8845,6720){\makebox(0,0){\strut{} 8}}%
      \put(9615,6720){\makebox(0,0){\strut{} 10}}%
      \put(5322,9573){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{WD}$ $[\text{M}_\odot]$}}}%
      \put(7883,6390){\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr} \cdot 10^{-8}]$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8653,7293){\makebox(0,0)[l]{\strut{}$M_\text{init}=0.54 ~ \text{M}_\odot$}}%
      \put(8653,8827){\makebox(0,0)[l]{\strut{}$M_\text{init}=0.82 ~ \text{M}_\odot$}}%
      \put(8653,9811){\makebox(0,0)[l]{\strut{}$M_\text{init}=1.00 ~ \text{M}_\odot$}}%
      \put(8653,10388){\makebox(0,0)[l]{\strut{}$M_\text{init}=1.10 ~ \text{M}_\odot$}}%
      \put(6922,7293){\makebox(0,0)[l]{\strut{}$\log{(L_\text{init}/\text{L}_\odot)} = -1$}}%
      \put(6922,11375){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,7217){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,7772){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,8326){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,8880){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,9435){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,9989){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,10544){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(726,11098){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,11653){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(726,12207){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1435,6720){\makebox(0,0){\strut{} 2}}%
      \put(2204,6720){\makebox(0,0){\strut{} 4}}%
      \put(2974,6720){\makebox(0,0){\strut{} 6}}%
      \put(3743,6720){\makebox(0,0){\strut{} 8}}%
      \put(4513,6720){\makebox(0,0){\strut{} 10}}%
      \put(220,9573){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{WD}$ $[\text{M}_\odot]$}}}%
      \put(2781,6390){\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr} \cdot 10^{-8}]$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3551,7293){\makebox(0,0)[l]{\strut{}$M_\text{init}=0.54 ~ \text{M}_\odot$}}%
      \put(3551,8827){\makebox(0,0)[l]{\strut{}$M_\text{init}=0.82 ~ \text{M}_\odot$}}%
      \put(3551,9811){\makebox(0,0)[l]{\strut{}$M_\text{init}=1.00 ~ \text{M}_\odot$}}%
      \put(3551,10388){\makebox(0,0)[l]{\strut{}$M_\text{init}=1.10 ~ \text{M}_\odot$}}%
      \put(1820,7293){\makebox(0,0)[l]{\strut{}$\log{(L_\text{init}/\text{L}_\odot)} = -2$}}%
      \put(1820,11375){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8314,3998){\makebox(0,0)[r]{\strut{}no rotation}}%
      \csname LTb\endcsname%
      \put(8314,3778){\makebox(0,0)[r]{\strut{}$f_\text{acc}=1.0$}}%
      \csname LTb\endcsname%
      \put(8314,3558){\makebox(0,0)[r]{\strut{}$f_\text{acc}=0.6$}}%
      \csname LTb\endcsname%
      \put(8314,3338){\makebox(0,0)[r]{\strut{}$f_\text{acc}=0.3$}}%
      \csname LTb\endcsname%
      \put(8314,3118){\makebox(0,0)[r]{\strut{}$M_\text{init}=0.54 ~ \text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(8314,2898){\makebox(0,0)[r]{\strut{}$M_\text{init}=0.82 ~ \text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(8314,2678){\makebox(0,0)[r]{\strut{}$M_\text{init}=1.00 ~ \text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(8314,2458){\makebox(0,0)[r]{\strut{}$M_\text{init}=1.10 ~ \text{M}_\odot$}}%
      \csname LTb\endcsname%
      \put(8314,2238){\makebox(0,0)[r]{\strut{}$M_\text{init}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fmasses}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,4336.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 30}}%
      \put(726,2269){\makebox(0,0)[r]{\strut{} 100}}%
      \put(726,4071){\makebox(0,0)[r]{\strut{} 400}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1356,484){\makebox(0,0){\strut{} 10}}%
      \put(1853,484){\makebox(0,0){\strut{} 20}}%
      \put(2351,484){\makebox(0,0){\strut{} 30}}%
      \put(2849,484){\makebox(0,0){\strut{} 40}}%
      \put(3347,484){\makebox(0,0){\strut{} 50}}%
      \put(3844,484){\makebox(0,0){\strut{} 60}}%
      \put(4342,484){\makebox(0,0){\strut{} 70}}%
      \put(220,2387){\rotatebox{-270}{\makebox(0,0){\strut{}$T_\text{max}$ $[10^6 \cdot \text{K}]$}}}%
      \put(2724,154){\makebox(0,0){\strut{}$t$ [Myr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ignlm11010-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  7}$}}%
      \put(865,2105){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  8}$}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  9}$}}%
      \put(997,484){\makebox(0,0){\strut{}$1 \cdot 10^{  3}$}}%
      \put(1716,484){\makebox(0,0){\strut{}$1 \cdot 10^{  4}$}}%
      \put(2435,484){\makebox(0,0){\strut{}$1 \cdot 10^{  5}$}}%
      \put(3153,484){\makebox(0,0){\strut{}$1 \cdot 10^{  6}$}}%
      \put(3872,484){\makebox(0,0){\strut{}$1 \cdot 10^{  7}$}}%
      \put(4591,484){\makebox(0,0){\strut{}$1 \cdot 10^{  8}$}}%
      \put(232,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ $[K]$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$\rho$ $[\text{g}/\text{cm}^3]$}}%
      \put(1356,3225){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(1356,2945){\makebox(0,0)[l]{\strut{}Lm11010-5}}%
      \put(2507,1005){\makebox(0,0){\strut{}initial}}%
      \put(2942,2403){\makebox(0,0){\strut{}final}}%
      \put(1536,816){\makebox(0,0)[l]{\strut{}$M=1.00, 1.00, 1.01, 1.02, 1.02 ~ \text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ignlm11010-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ignlm110n-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  7}$}}%
      \put(865,2105){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  8}$}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  9}$}}%
      \put(997,484){\makebox(0,0){\strut{}$1 \cdot 10^{  3}$}}%
      \put(1716,484){\makebox(0,0){\strut{}$1 \cdot 10^{  4}$}}%
      \put(2435,484){\makebox(0,0){\strut{}$1 \cdot 10^{  5}$}}%
      \put(3153,484){\makebox(0,0){\strut{}$1 \cdot 10^{  6}$}}%
      \put(3872,484){\makebox(0,0){\strut{}$1 \cdot 10^{  7}$}}%
      \put(4591,484){\makebox(0,0){\strut{}$1 \cdot 10^{  8}$}}%
      \put(232,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ $[K]$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$\rho$ $[\text{g}/\text{cm}^3]$}}%
      \put(1356,3225){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(1356,2945){\makebox(0,0)[l]{\strut{}Lm110n-5}}%
      \put(2587,1223){\makebox(0,0){\strut{}initial}}%
      \put(3251,2377){\makebox(0,0){\strut{}final}}%
      \put(1536,900){\makebox(0,0)[l]{\strut{}$M=1.00, 1.01, 1.02, 1.04, 1.05 ~ \text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ignlm110n-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ignlm20610-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  7}$}}%
      \put(865,2105){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  8}$}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  9}$}}%
      \put(997,484){\makebox(0,0){\strut{}$1 \cdot 10^{  3}$}}%
      \put(1896,484){\makebox(0,0){\strut{}$1 \cdot 10^{  4}$}}%
      \put(2794,484){\makebox(0,0){\strut{}$1 \cdot 10^{  5}$}}%
      \put(3693,484){\makebox(0,0){\strut{}$1 \cdot 10^{  6}$}}%
      \put(4591,484){\makebox(0,0){\strut{}$1 \cdot 10^{  7}$}}%
      \put(232,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ $[K]$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$\rho$ $[\text{g}/\text{cm}^3]$}}%
      \put(1356,3225){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(1356,2945){\makebox(0,0)[l]{\strut{}Lm10510-5}}%
      \put(2205,1079){\makebox(0,0){\strut{}initial}}%
      \put(3251,2412){\makebox(0,0){\strut{}final}}%
      \put(1716,844){\makebox(0,0)[l]{\strut{}$M=0.54, 0.56, 0.63, 0.66, 0.68 ~ \text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ignlm20610-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ignlm206n-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  7}$}}%
      \put(865,2105){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  8}$}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  9}$}}%
      \put(997,484){\makebox(0,0){\strut{}$1 \cdot 10^{  3}$}}%
      \put(1896,484){\makebox(0,0){\strut{}$1 \cdot 10^{  4}$}}%
      \put(2794,484){\makebox(0,0){\strut{}$1 \cdot 10^{  5}$}}%
      \put(3693,484){\makebox(0,0){\strut{}$1 \cdot 10^{  6}$}}%
      \put(4591,484){\makebox(0,0){\strut{}$1 \cdot 10^{  7}$}}%
      \put(232,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ $[K]$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$\rho$ $[\text{g}/\text{cm}^3]$}}%
      \put(1356,3225){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(1356,2945){\makebox(0,0)[l]{\strut{}Lm105n-5}}%
      \put(2164,1009){\makebox(0,0){\strut{}initial}}%
      \put(3245,2431){\makebox(0,0){\strut{}final}}%
      \put(1536,816){\makebox(0,0)[l]{\strut{}$M=0.54, 0.55, 0.57, 0.59, 0.61, 0.63 ~ \text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ignlm206n-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxtla0610-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(865,1171){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(865,1638){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(865,2105){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(865,2571){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(865,3038){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(997,484){\makebox(0,0){\strut{} 0}}%
      \put(1510,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2024,484){\makebox(0,0){\strut{} 1}}%
      \put(2537,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3051,484){\makebox(0,0){\strut{} 2}}%
      \put(3564,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4078,484){\makebox(0,0){\strut{} 3}}%
      \put(4591,484){\makebox(0,0){\strut{} 3.5}}%
      \put(361,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{r}$ $[\text{M}_\odot]$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$t$ $[\text{Myr}]$}}%
      \put(4232,984){\makebox(0,0)[l]{\strut{}(A)}}%
      \colorrgb{0.55,0.00,0.00}%
      \put(2075,984){\makebox(0,0)[l]{\strut{}\large{$M_\text{r,ign}=0.70 ~ \text{M}_\odot$}}}%
      \colorrgb{0.00,0.00,0.55}%
      \put(2075,1264){\makebox(0,0)[l]{\strut{}\large{$M_\text{r,ign}=0.65 ~ \text{M}_\odot$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2317,3332){\makebox(0,0)[r]{\strut{}Lm20610-5}}%
      \csname LTb\endcsname%
      \put(2317,3112){\makebox(0,0)[r]{\strut{}L00610-5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{maxtla0610-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxtla0810-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(865,1104){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(865,1504){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(865,1904){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(865,2305){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(865,2705){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(865,3105){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{} 1}}%
      \put(997,484){\makebox(0,0){\strut{} 0}}%
      \put(1510,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2024,484){\makebox(0,0){\strut{} 1}}%
      \put(2537,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3051,484){\makebox(0,0){\strut{} 2}}%
      \put(3564,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4078,484){\makebox(0,0){\strut{} 3}}%
      \put(4591,484){\makebox(0,0){\strut{} 3.5}}%
      \put(361,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{r}$ $[\text{M}_\odot]$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$t$ $[\text{Myr}]$}}%
      \put(4232,984){\makebox(0,0)[l]{\strut{}(B)}}%
      \colorrgb{0.55,0.00,0.00}%
      \put(2075,984){\makebox(0,0)[l]{\strut{}\large{$M_\text{r,ign}=0.97 ~ \text{M}_\odot$}}}%
      \colorrgb{0.00,0.00,0.55}%
      \put(2075,1264){\makebox(0,0)[l]{\strut{}\large{$M_\text{r,ign}=0.87 ~ \text{M}_\odot$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2317,3332){\makebox(0,0)[r]{\strut{}Lm20810-5}}%
      \csname LTb\endcsname%
      \put(2317,3112){\makebox(0,0)[r]{\strut{}L00810-5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{maxtla0810-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxtla1010-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{} 0.94}}%
      \put(865,984){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(865,1264){\makebox(0,0)[r]{\strut{} 0.96}}%
      \put(865,1544){\makebox(0,0)[r]{\strut{} 0.97}}%
      \put(865,1824){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(865,2105){\makebox(0,0)[r]{\strut{} 0.99}}%
      \put(865,2385){\makebox(0,0)[r]{\strut{} 1}}%
      \put(865,2665){\makebox(0,0)[r]{\strut{} 1.01}}%
      \put(865,2945){\makebox(0,0)[r]{\strut{} 1.02}}%
      \put(865,3225){\makebox(0,0)[r]{\strut{} 1.03}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{} 1.04}}%
      \put(997,484){\makebox(0,0){\strut{} 0}}%
      \put(1510,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2024,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2537,484){\makebox(0,0){\strut{} 0.3}}%
      \put(3051,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3564,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4078,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4591,484){\makebox(0,0){\strut{} 0.7}}%
      \put(361,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{r}$ $[\text{M}_\odot]$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$t$ $[\text{Myr}]$}}%
      \put(4232,984){\makebox(0,0)[l]{\strut{}(C)}}%
      \colorrgb{0.55,0.00,0.00}%
      \put(2075,984){\makebox(0,0)[l]{\strut{}\large{$M_\text{r,ign}=1.03 ~ \text{M}_\odot$}}}%
      \colorrgb{0.00,0.00,0.55}%
      \put(2075,1264){\makebox(0,0)[l]{\strut{}\large{$M_\text{r,ign}=1.01 ~ \text{M}_\odot$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2317,3332){\makebox(0,0)[r]{\strut{}Lm21010-5}}%
      \csname LTb\endcsname%
      \put(2317,3112){\makebox(0,0)[r]{\strut{}L01010-5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{maxtla1010-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> radvlm20610-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(865,1054){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(865,1404){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(865,1754){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(865,2105){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(865,2455){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(865,2805){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(865,3155){\makebox(0,0)[r]{\strut{} 1}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(997,484){\makebox(0,0){\strut{} 0}}%
      \put(1510,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2024,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2537,484){\makebox(0,0){\strut{} 0.3}}%
      \put(3051,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3564,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4078,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4591,484){\makebox(0,0){\strut{} 0.7}}%
      \put(344,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega/\omega_\text{max}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}Mass Coordinate $[\text{M}_\odot]$}}%
      \colorrgb{0.00,0.39,0.00}%
      \put(2537,1072){\makebox(0,0){\strut{}\small{$\omega_\text{max,i}=0.003 ~ \text{rad/s}$}}}%
      \colorrgb{0.55,0.00,0.00}%
      \put(2537,3260){\makebox(0,0){\strut{}\small{$\omega_\text{max,m}=0.174 ~ \text{rad/s}$}}}%
      \colorrgb{0.00,0.00,0.55}%
      \put(2537,2910){\makebox(0,0){\strut{}\small{$\omega_\text{max,f}=0.169 ~ \text{rad/s}$}}}%
      \csname LTb\endcsname%
      \put(4232,3225){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1261,2324){\makebox(0,0)[r]{\strut{}i}}%
      \csname LTb\endcsname%
      \put(1261,2104){\makebox(0,0)[r]{\strut{}m}}%
      \csname LTb\endcsname%
      \put(1261,1884){\makebox(0,0)[r]{\strut{}f}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{radvlm20610-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> radvlm21010-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(865,1264){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(865,1824){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(865,2385){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(865,2945){\makebox(0,0)[r]{\strut{} 1}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(997,484){\makebox(0,0){\strut{} 0}}%
      \put(1596,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2195,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2794,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3393,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3992,484){\makebox(0,0){\strut{} 1}}%
      \put(4591,484){\makebox(0,0){\strut{} 1.2}}%
      \put(212,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega/\omega_\text{max}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}Mass Coordinate $[\text{M}_\odot]$}}%
      \colorrgb{0.00,0.39,0.00}%
      \put(2195,1353){\makebox(0,0){\strut{}\small{$\omega_\text{max,i}=0.002 ~ \text{rad/s}$}}}%
      \colorrgb{0.55,0.00,0.00}%
      \put(2195,3056){\makebox(0,0){\strut{}\small{$\omega_\text{max,m}=0.088 ~ \text{rad/s}$}}}%
      \colorrgb{0.00,0.00,0.55}%
      \put(2195,2799){\makebox(0,0){\strut{}\small{$\omega_\text{max,f}=0.179 ~ \text{rad/s}$}}}%
      \csname LTb\endcsname%
      \put(4232,3225){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1261,2324){\makebox(0,0)[r]{\strut{}i}}%
      \csname LTb\endcsname%
      \put(1261,2104){\makebox(0,0)[r]{\strut{}m}}%
      \csname LTb\endcsname%
      \put(1261,1884){\makebox(0,0)[r]{\strut{}f}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{radvlm21010-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rhocritm-key.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,850.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3093,754){\makebox(0,0)[r]{\strut{}no rot.}}%
      \csname LTb\endcsname%
      \put(3093,534){\makebox(0,0)[r]{\strut{}$\log{(L/\text{L}_\odot)}=0$}}%
      \csname LTb\endcsname%
      \put(3093,314){\makebox(0,0)[r]{\strut{}$\log{(L/\text{L}_\odot)}=-1$}}%
      \csname LTb\endcsname%
      \put(3093,94){\makebox(0,0)[r]{\strut{}$\log{(L/\text{L}_\odot)}=-2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rhocritm-key}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rhocritm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,8187){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  4}$}}%
      \put(865,9111){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  5}$}}%
      \put(865,10036){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  6}$}}%
      \put(865,10960){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  7}$}}%
      \put(1510,7967){\makebox(0,0){\strut{}$2 \cdot 10^{ -8}$}}%
      \put(2195,7967){\makebox(0,0){\strut{}$4 \cdot 10^{ -8}$}}%
      \put(2880,7967){\makebox(0,0){\strut{}$6 \cdot 10^{ -8}$}}%
      \put(3564,7967){\makebox(0,0){\strut{}$8 \cdot 10^{ -8}$}}%
      \put(4249,7967){\makebox(0,0){\strut{}$1 \cdot 10^{ -7}$}}%
      \put(183,9573){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\text{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(2794,7637){\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr}]$}}%
      \put(3513,10683){\makebox(0,0)[l]{\strut{}$M=1.0~\text{M}_\odot$}}%
      \put(1716,10683){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(3564,9946){\makebox(0,0)[l]{\strut{}$\rho_\text{ign, crit}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,4445){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  4}$}}%
      \put(865,5138){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  5}$}}%
      \put(865,5832){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  6}$}}%
      \put(865,6525){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  7}$}}%
      \put(865,7218){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  8}$}}%
      \put(1510,4225){\makebox(0,0){\strut{}$2 \cdot 10^{ -8}$}}%
      \put(2195,4225){\makebox(0,0){\strut{}$4 \cdot 10^{ -8}$}}%
      \put(2880,4225){\makebox(0,0){\strut{}$6 \cdot 10^{ -8}$}}%
      \put(3564,4225){\makebox(0,0){\strut{}$8 \cdot 10^{ -8}$}}%
      \put(4249,4225){\makebox(0,0){\strut{}$1 \cdot 10^{ -7}$}}%
      \put(183,5831){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\text{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(2794,3895){\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr}]$}}%
      \put(3513,6941){\makebox(0,0)[l]{\strut{}$M=0.82~\text{M}_\odot$}}%
      \put(1716,6941){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(3564,5764){\makebox(0,0)[l]{\strut{}$\rho_\text{ign, crit}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  4}$}}%
      \put(865,1397){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  5}$}}%
      \put(865,2091){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  6}$}}%
      \put(865,2784){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  7}$}}%
      \put(865,3477){\makebox(0,0)[r]{\strut{}$1 \cdot 10^{  8}$}}%
      \put(1510,484){\makebox(0,0){\strut{}$2 \cdot 10^{ -8}$}}%
      \put(2195,484){\makebox(0,0){\strut{}$4 \cdot 10^{ -8}$}}%
      \put(2880,484){\makebox(0,0){\strut{}$6 \cdot 10^{ -8}$}}%
      \put(3564,484){\makebox(0,0){\strut{}$8 \cdot 10^{ -8}$}}%
      \put(4249,484){\makebox(0,0){\strut{}$1 \cdot 10^{ -7}$}}%
      \put(183,2090){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\text{ign}$ $[\text{g}/\text{cm}^3]$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$\dot{M}$ $[\text{M}_\odot/\text{yr}]$}}%
      \put(3513,3200){\makebox(0,0)[l]{\strut{}$M=0.54~\text{M}_\odot$}}%
      \put(1716,3200){\makebox(0,0)[l]{\strut{}(C)}}%
      \put(3564,2023){\makebox(0,0)[l]{\strut{}$\rho_\text{ign, crit}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rhocritm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rotplotv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1015){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,1326){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1638){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1949){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2260){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(726,2571){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2883){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(726,3194){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3505){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1350,484){\makebox(0,0){\strut{} 0.05}}%
      \put(1841,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2333,484){\makebox(0,0){\strut{} 0.15}}%
      \put(2825,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3316,484){\makebox(0,0){\strut{} 0.25}}%
      \put(3808,484){\makebox(0,0){\strut{} 0.3}}%
      \put(193,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(T_\text{max})$ [$10^{6} \cdot \text{g}/\text{cm}^3$]}}}%
      \put(2333,154){\makebox(0,0){\strut{}$M_\text{env}$ [$\text{M}_\odot$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2821,3332){\makebox(0,0)[r]{\strut{}$f_\text{acc}=1.0$}}%
      \csname LTb\endcsname%
      \put(2821,3112){\makebox(0,0)[r]{\strut{}$f_\text{acc}=0.6$}}%
      \csname LTb\endcsname%
      \put(2821,2892){\makebox(0,0)[r]{\strut{}$f_\text{acc}=0.3$}}%
      \csname LTb\endcsname%
      \put(4161,704){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4161,1015){\makebox(0,0)[l]{\strut{} 500}}%
      \put(4161,1326){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(4161,1637){\makebox(0,0)[l]{\strut{} 1500}}%
      \put(4161,1948){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(4161,2260){\makebox(0,0)[l]{\strut{} 2500}}%
      \put(4161,2571){\makebox(0,0)[l]{\strut{} 3000}}%
      \put(4161,2882){\makebox(0,0)[l]{\strut{} 3500}}%
      \put(4161,3193){\makebox(0,0)[l]{\strut{} 4000}}%
      \put(4161,3505){\makebox(0,0)[l]{\strut{} 4500}}%
      \put(4887,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{surf}$ [km/s]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rotplotv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tplot001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,970){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1237){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1503){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,1770){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2036){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,2303){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,2569){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1276,484){\makebox(0,0){\strut{} 10}}%
      \put(1695,484){\makebox(0,0){\strut{} 20}}%
      \put(2113,484){\makebox(0,0){\strut{} 30}}%
      \put(2532,484){\makebox(0,0){\strut{} 40}}%
      \put(2950,484){\makebox(0,0){\strut{} 50}}%
      \put(3369,484){\makebox(0,0){\strut{} 60}}%
      \put(3787,484){\makebox(0,0){\strut{} 70}}%
      \put(220,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{r}$ $[\text{M}_\odot]$}}}%
      \put(2333,154){\makebox(0,0){\strut{}$t$ [Myr]}}%
      \put(1153,2383){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4161,704){\makebox(0,0)[l]{\strut{}$5 \cdot 10^{  7}$}}%
      \put(4161,1077){\makebox(0,0)[l]{\strut{}$6 \cdot 10^{  7}$}}%
      \put(4161,1450){\makebox(0,0)[l]{\strut{}$7 \cdot 10^{  7}$}}%
      \put(4161,1823){\makebox(0,0)[l]{\strut{}$8 \cdot 10^{  7}$}}%
      \put(4161,2196){\makebox(0,0)[l]{\strut{}$9 \cdot 10^{  7}$}}%
      \put(4161,2569){\makebox(0,0)[l]{\strut{}$1 \cdot 10^{  8}$}}%
      \put(4888,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ [K]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tplot001}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tplot002.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1015){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1326){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1637){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,1947){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2258){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,2569){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1325,484){\makebox(0,0){\strut{} 5}}%
      \put(1792,484){\makebox(0,0){\strut{} 10}}%
      \put(2259,484){\makebox(0,0){\strut{} 15}}%
      \put(2726,484){\makebox(0,0){\strut{} 20}}%
      \put(3194,484){\makebox(0,0){\strut{} 25}}%
      \put(3661,484){\makebox(0,0){\strut{} 30}}%
      \put(220,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{r}$ $[\text{M}_\odot]$}}}%
      \put(2333,154){\makebox(0,0){\strut{}$t$ [Myr]}}%
      \put(1153,2383){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4161,704){\makebox(0,0)[l]{\strut{}$5 \cdot 10^{  7}$}}%
      \put(4161,1077){\makebox(0,0)[l]{\strut{}$6 \cdot 10^{  7}$}}%
      \put(4161,1450){\makebox(0,0)[l]{\strut{}$7 \cdot 10^{  7}$}}%
      \put(4161,1823){\makebox(0,0)[l]{\strut{}$8 \cdot 10^{  7}$}}%
      \put(4161,2196){\makebox(0,0)[l]{\strut{}$9 \cdot 10^{  7}$}}%
      \put(4161,2569){\makebox(0,0)[l]{\strut{}$1 \cdot 10^{  8}$}}%
      \put(4888,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ [K]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tplot002}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tplot004.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,970){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,1237){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1503){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,1770){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2036){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,2303){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2569){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1308,484){\makebox(0,0){\strut{} 0.5}}%
      \put(1759,484){\makebox(0,0){\strut{} 1}}%
      \put(2209,484){\makebox(0,0){\strut{} 1.5}}%
      \put(2660,484){\makebox(0,0){\strut{} 2}}%
      \put(3110,484){\makebox(0,0){\strut{} 2.5}}%
      \put(3561,484){\makebox(0,0){\strut{} 3}}%
      \put(220,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{r}$ $[\text{M}_\odot]$}}}%
      \put(2333,154){\makebox(0,0){\strut{}$t$ [Myr]}}%
      \put(1153,2383){\makebox(0,0)[l]{\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4161,704){\makebox(0,0)[l]{\strut{}$5 \cdot 10^{  7}$}}%
      \put(4161,1077){\makebox(0,0)[l]{\strut{}$6 \cdot 10^{  7}$}}%
      \put(4161,1450){\makebox(0,0)[l]{\strut{}$7 \cdot 10^{  7}$}}%
      \put(4161,1823){\makebox(0,0)[l]{\strut{}$8 \cdot 10^{  7}$}}%
      \put(4161,2196){\makebox(0,0)[l]{\strut{}$9 \cdot 10^{  7}$}}%
      \put(4161,2569){\makebox(0,0)[l]{\strut{}$1 \cdot 10^{  8}$}}%
      \put(4888,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ [K]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tplot004}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vvkl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(858,1264){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(858,1824){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(858,2385){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(858,2945){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(858,3505){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,484){\makebox(0,0){\strut{} 0.9}}%
      \put(1367,484){\makebox(0,0){\strut{} 0.92}}%
      \put(1745,484){\makebox(0,0){\strut{} 0.94}}%
      \put(2122,484){\makebox(0,0){\strut{} 0.96}}%
      \put(2500,484){\makebox(0,0){\strut{} 0.98}}%
      \put(2877,484){\makebox(0,0){\strut{} 1}}%
      \put(3255,484){\makebox(0,0){\strut{} 1.02}}%
      \put(3632,484){\makebox(0,0){\strut{} 1.04}}%
      \put(272,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$v/v_\text{K}$}}}%
      \put(2405,154){\makebox(0,0){\strut{}$M$ $[\text{M}_\odot]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4165,704){\makebox(0,0)[l]{\strut{} 32.5}}%
      \put(4165,1015){\makebox(0,0)[l]{\strut{} 33}}%
      \put(4165,1326){\makebox(0,0)[l]{\strut{} 33.5}}%
      \put(4165,1637){\makebox(0,0)[l]{\strut{} 34}}%
      \put(4165,1948){\makebox(0,0)[l]{\strut{} 34.5}}%
      \put(4165,2260){\makebox(0,0)[l]{\strut{} 35}}%
      \put(4165,2571){\makebox(0,0)[l]{\strut{} 35.5}}%
      \put(4165,2882){\makebox(0,0)[l]{\strut{} 36}}%
      \put(4165,3193){\makebox(0,0)[l]{\strut{} 36.5}}%
      \put(4165,3505){\makebox(0,0)[l]{\strut{} 37}}%
      \put(4891,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$t$ [Myr]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vvkl}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wcritm06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(865,984){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(865,1264){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(865,1544){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(865,1824){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(865,2105){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(865,2385){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(865,2665){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(865,2945){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(865,3225){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{} 1}}%
      \put(997,484){\makebox(0,0){\strut{} 0}}%
      \put(1446,484){\makebox(0,0){\strut{} 0.02}}%
      \put(1896,484){\makebox(0,0){\strut{} 0.04}}%
      \put(2345,484){\makebox(0,0){\strut{} 0.06}}%
      \put(2794,484){\makebox(0,0){\strut{} 0.08}}%
      \put(3243,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3693,484){\makebox(0,0){\strut{} 0.12}}%
      \put(4142,484){\makebox(0,0){\strut{} 0.14}}%
      \put(4591,484){\makebox(0,0){\strut{} 0.16}}%
      \put(359,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{surf}/v_\text{crit}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$M_\text{env}$ $[\text{M}_\odot]$}}%
      \put(1896,1264){\makebox(0,0)[l]{\strut{}$M_\text{init}=0.54~\text{M}_\odot$}}%
      \put(1356,3225){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,2214){\makebox(0,0)[r]{\strut{}$\log (L/\text{L}_\odot)=-2$}}%
      \csname LTb\endcsname%
      \put(3604,1994){\makebox(0,0)[r]{\strut{}$\log (L/\text{L}_\odot)=0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wcritm06}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wcritm10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4988.00,3770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(865,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(865,984){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(865,1264){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(865,1544){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(865,1824){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(865,2105){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(865,2385){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(865,2665){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(865,2945){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(865,3225){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(865,3505){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(997,484){\makebox(0,0){\strut{} 0}}%
      \put(1510,484){\makebox(0,0){\strut{} 0.005}}%
      \put(2024,484){\makebox(0,0){\strut{} 0.01}}%
      \put(2537,484){\makebox(0,0){\strut{} 0.015}}%
      \put(3051,484){\makebox(0,0){\strut{} 0.02}}%
      \put(3564,484){\makebox(0,0){\strut{} 0.025}}%
      \put(4078,484){\makebox(0,0){\strut{} 0.03}}%
      \put(4591,484){\makebox(0,0){\strut{} 0.035}}%
      \put(227,2104){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{surf}/v_\text{crit}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$M_\text{env}$ $[\text{M}_\odot]$}}%
      \put(1510,2385){\makebox(0,0)[l]{\strut{}$M_\text{init}=1.0~\text{M}_\odot$}}%
      \put(1356,3225){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,1097){\makebox(0,0)[r]{\strut{}$\log (L/\text{L}_\odot)=-2$}}%
      \csname LTb\endcsname%
      \put(3604,877){\makebox(0,0)[r]{\strut{}$\log (L/\text{L}_\odot)=0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wcritm10}}%
    \gplfronttext
  \end{picture}%
\endgroup

